Thermodynamics and Phase transition from regular Bardeen black hole

In this paper, thermodynamics and phase transition are investigated for the regular Bardeen black hole. Considering the metric of the Bardeen spacetime, we derived the Unruh-Verlinde temperature. Using the first law of thermodynamics, we derived the expression of the specific heat and plot its behavior. It results that the magnetic monopole charge $\beta$ reduces the temperature and induces a thermodynamics phase transition in the spacetime. Moreover, when increasing $\beta$, the transition point moves to higher entropy.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

